Integrability of the holomorphic anomaly equations

We show that modularity and the gap condition make the holomorphic anomaly equation completely integrable for non-compact Calabi-Yau manifolds. This leads to a very efficient formalism to solve the topological string on these geometries in terms of almost holomorphic modular forms. The formalism provides in particular holomorphic expansions everywhere in moduli space including large radius points, the conifold loci, Seiberg-Witten points and the orbifold points. It can be also viewed as a very efficient method to solve higher genus closed string amplitudes in the $\frac{1}{N^2}$ expansion of matrix models with more then one cut.

==> (inline-0) <==
\begin{tabular}[h]{|c|ccccccccccccc|} 
\hline
$g\backslash d$& 1& 2& 3&4& 5& 6& 7& 8& 9& 10& 11&12& 13\\
\hline
%g& &   &   &     &     &       &       &         &         &           &  &%&\\
0\!\!\!\!\!\!&\!\!\!\!\!\! 3\!\!\!\!\!\!&\!\!\!\!\!\! -6\!\!\!\!\!\!&\!\!\!\!\!\! 27\!\!\!\!\!\!&\!\!\!\!\!\! -192\!\!\!\!\!\!&\!\!\!\!\!\! 1695\!\!\!\!\!\!&\!\!\!\!\!\! -17064\!\!\!\!\!\!&\!\!\!\!\!\! 188454\!\!\!\!\!\!&\!\!\!\!\!\! -2228160\!\!\!\!\!\!&\!\!\!\!\!\! 27748899\!\!\!\!\!\!&\!\!\!\!\!\! -360012150\!\!\!\!\!\!&\!\!\!\!\!\! 4827935937\!\!\!\!\!\!&\!\!\!\!\!\! -66537713520\!\!\!\!\!\!&\!\!\!\!\!\! 938273463465\\[-.5pt] 
 1\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! -10\!\!\!\!\!\!&\!\!\!\!\!\! 231\!\!\!\!\!\!&\!\!\!\!\!\! -4452\!\!\!\!\!\!&\!\!\!\!\!\! 80948\!\!\!\!\!\!&\!\!\!\!\!\! -1438086\!\!\!\!\!\!&\!\!\!\!\!\! 25301295\!\!\!\!\!\!&\!\!\!\!\!\! -443384578\!\!\!\!\!\!&\!\!\!\!\!\! 7760515332\!\!\!\!\!\!&\!\!\!\!\!\! -135854179422\!\!\!\!\!\!&\!\!\!\!\!\! 2380305803719\!\!\!\!\!\!&\!\!\!\!\!\! -41756224045650\\[-.5pt] 
 2\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! -102\!\!\!\!\!\!&\!\!\!\!\!\! 5430\!\!\!\!\!\!&\!\!\!\!\!\! -194022\!\!\!\!\!\!&\!\!\!\!\!\! 5784837\!\!\!\!\!\!&\!\!\!\!\!\! -155322234\!\!\!\!\!\!&\!\!\!\!\!\! 3894455457\!\!\!\!\!\!&\!\!\!\!\!\! -93050366010\!\!\!\!\!\!&\!\!\!\!\!\! 2145146041119\!\!\!\!\!\!&\!\!\!\!\!\! -48109281322212\!\!\!\!\!\!&\!\!\!\!\!\! 1055620386953940\\[-.5pt] 
 3\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 15\!\!\!\!\!\!&\!\!\!\!\!\! -3672\!\!\!\!\!\!&\!\!\!\!\!\! 290853\!\!\!\!\!\!&\!\!\!\!\!\! -15363990\!\!\!\!\!\!&\!\!\!\!\!\! 649358826\!\!\!\!\!\!&\!\!\!\!\!\! -23769907110\!\!\!\!\!\!&\!\!\!\!\!\! 786400843911\!\!\!\!\!\!&\!\!\!\!\!\! -24130293606924\!\!\!\!\!\!&\!\!\!\!\!\! 698473748830878\!\!\!\!\!\!&\!\!\!\!\!\! -19298221675559646\\[-.5pt] 
 4\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 1386\!\!\!\!\!\!&\!\!\!\!\!\! -290400\!\!\!\!\!\!&\!\!\!\!\!\! 29056614\!\!\!\!\!\!&\!\!\!\!\!\! -2003386626\!\!\!\!\!\!&\!\!\!\!\!\! 109496290149\!\!\!\!\!\!&\!\!\!\!\!\! -5094944994204\!\!\!\!\!\!&\!\!\!\!\!\! 210503102300868\!\!\!\!\!\!&\!\!\!\!\!\! -7935125096754762\!\!\!\!\!\!&\!\!\!\!\!\! 278055282896359878\\[-.5pt] 
 5\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! -270\!\!\!\!\!\!&\!\!\!\!\!\! 196857\!\!\!\!\!\!&\!\!\!\!\!\! -40492272\!\!\!\!\!\!&\!\!\!\!\!\! 4741754985\!\!\!\!\!\!&\!\!\!\!\!\! -396521732268\!\!\!\!\!\!&\!\!\!\!\!\! 26383404443193\!\!\!\!\!\!&\!\!\!\!\!\! -1485630816648252\!\!\!\!\!\!&\!\!\!\!\!\! 73613315148586317\!\!\!\!\!\!&\!\!\!\!\!\! -3295843339183602162\\[-.5pt] 
 6\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 21\!\!\!\!\!\!&\!\!\!\!\!\! -90390\!\!\!\!\!\!&\!\!\!\!\!\! 42297741\!\!\!\!\!\!&\!\!\!\!\! -8802201084\!\!\!\!\!\!&\!\!\!\!\! 1156156082181\!\!\!\!\!\!&\!\!\!\!\! -111935744536416\!\!\!\!\!\!&\!\!\!\!\! 8698748079113310\!\!\!\!\!\!&\!\!\!\!\! -572001241783007370\!\!\!\!\!\!&\!\!\!\!\! 32970159716836634586\\[-.5pt] 
 7\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!   0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 27538\!\!\!\!\!\!&\!\!\!\!\! -33388020\!\!\!\!\!\!&\!\!\!\!\! 12991744968\!\!\!\!\!\!&\!\!\!\!\! -2756768768616\!\!\!\!\!\!&\!\!\!\!\! 395499033672279\!\!\!\!\!\!&\!\!\!\!\! -42968546119317066\!\!\!\!\!\!&\!\!\!\!\! 3786284014554551293\!\!\!\!\!\!&\!\!\!\!\! -283123099266200799858\\[-.5pt] 
 8\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! -5310\!\!\!\!\!\!&\!\!\!\!\! 19956294\!\!\!\!\!\!&\!\!\!\!\! -15382690248\!\!\!\!\!\!&\!\!\!\!\! 5434042220973\!\!\!\!\!\!&\!\!\!\!\! -1177301126712306\!\!\!\!\!\!&\!\!\!\!\! 181202644392392127\!\!\!\!\!\!&\!\!\!\!\! -21609631514881755756\!\!\!\!\!\!&\!\!\!\!\! 2112545679539410950111\\[-.5pt] 
 9\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 585\!\!\!\!\!\!&\!\!\!\!\! -9001908\!\!\!\!\!\!&\!\!\!\!\! 14696175789\!\!\!\!\!\!&\!\!\!\!\! -8925467876838\!\!\!\!\!\!&\!\!\!\!\! 2978210177817558\!\!\!\!\!\!&\!\!\!\!\! -658244675887405242\!\!\!\!\!\!&\!\!\!\!\! 107311593188998164015\!\!\!\!\!\!&\!\!\!\!\! -13822514517126743782638\\[-.5pt] 
 10\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! -28\!\!\!\!\!\!&\!\!\!\!\! 3035271\!\!\!\!\!\!&\!\!\!\!\! -11368277886\!\!\!\!\!\!&\!\!\!\!\! 12289618988434\!\!\!\!\!\!&\!\!\!\!\! -6445913624274390\!\!\!\!\!\!&\!\!\!\!\! 2074294284130247058\!\!\!\!\!\!&\!\!\!\!\! -466990545532708577390\!\!\!\!\!\!&\!\!\!\!\! 79879064190633923380059\\[-.5pt] 
 11\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! -751218\!\!\!\!\!\!&\!\!\!\!\! 7130565654\!\!\!\!\!\!&\!\!\!\!\! -14251504205448\!\!\!\!\!\!&\!\!\!\!\! 12001782164043306\!\!\!\!\!\!&\!\!\!\!\! -5702866358492557440\!\!\!\!\!\!&\!\!\!\!\! 1791208287019324701495\!\!\!\!\!\!&\!\!\!\!\! -410078597629344199822644\\[-.5pt] 
 12\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!   0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 132201\!\!\!\!\!\!&\!\!\!\!\! -3624105918\!\!\!\!\!\!&\!\!\!\!\! 13968129299517\!\!\!\!\!\!&\!\!\!\!\! -19310842755095748\!\!\!\!\!\!&\!\!\!\!\! 13744538465609779287\!\!\!\!\!\!&\!\!\!\!\! -6085017394087513680618\!\!\!\!\!\!&\!\!\!\!\! 1879279054884558476271255\\[-.5pt] 
 13\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! -15636\!\!\!\!\!\!&\!\!\!\!\! 1487970738\!\!\!\!\!\!&\!\!\!\!\! -11600960414160\!\!\!\!\!\!&\!\!\!\!\! 26952467292328782\!\!\!\!\!\!&\!\!\!\!\! -29157942375100015002\!\!\!\!\!\!&\!\!\!\!\! 18384612378910358924791\!\!\!\!\!\!&\!\!\!\!\! -7719669723503111567547498\\[-.5pt] 
 14\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 1113\!\!\!\!\!\!&\!\!\!\!\! -490564242\!\!\!\!\!\!&\!\!\!\!\! 8178041540439\!\!\!\!\!\!&\!\!\!\!\! -32736035592797946\!\!\!\!\!\!&\!\!\!\!\! 54641056077839878893\!\!\!\!\!\!&\!\!\!\!\! -49578782776769125835658\!\!\!\!\!\!&\!\!\!\!\! 28526676358086583457401470\\[-.5pt] 
 15\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! -36\!\!\!\!\!\!&\!\!\!\!\! 128595720\!\!\!\!\!\!&\!\!\!\!\! -4896802729542\!\!\!\!\!\!&\!\!\!\!\! 34693175820656421\!\!\!\!\!\!&\!\!\!\!\! -90735478019244786786\!\!\!\!\!\!&\!\!\!\!\!   119723947998685791289164\!\!\!\!\!\!&\!\!\!\!\! -95133281572651610511963924\\[-.5pt] 
 16\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! -26398788\!\!\!\!\!\!&\!\!\!\!\! 2489687953666\!\!\!\!\!\!&\!\!\!\!\! -32151370513161966\!\!\!\!\!\!&\!\!\!\!\! 133885726253316075984\!\!\!\!\!\!&\!\!\!\!\! -259634731498425150837576\!\!\!\!\!\!&\!\!\!\!\! 287135121651412378735811628\\[-.5pt] 
 17\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 4146627\!\!\!\!\!\!&\!\!\!\!\! -1073258752968\!\!\!\!\!\!&\!\!\!\!\! 26099440805196660\!\!\!\!\!\!&\!\!\!\!\! -175976406401479949154\!\!\!\!\!\!&\!\!\!\!\! 506961721474582218552270\!\!\!\!\!\!&\!\!\!\!\! -786399027397491244523992902\\[-.5pt] 
 18\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! -480636\!\!\!\!\!\!&\!\!\!\!\! 391168899747\!\!\!\!\!\!&\!\!\!\!\! -18580932613650624\!\!\!\!\!\!&\!\!\!\!\! 206477591201198965488\!\!\!\!\!\!&\!\!\!\!\! -893407075206205808615238\!\!\!\!\!\!&\!\!\!\!\! 1959017333330728105822648251\\[-.5pt] 
 19\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 38703\!\!\!\!\!\!&\!\!\!\!\! -120003463932\!\!\!\!\!\!&\!\!\!\!\! 11609627766170547\!\!\!\!\!\!&\!\!\!\!\! -216671841840838260606\!\!\!\!\!\!&\!\!\!\!\! 1424048002136300951108030\!\!\!\!\!\!&\!\!\!\!\! -4448639278908209789290494420\\[-.5pt] 
 20\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! -1932\!\!\!\!\!\!&\!\!\!\!\! 30788199027\!\!\!\!\!\!&\!\!\!\!\! -6367395873587820\!\!\!\!\!\!&\!\!\!\!\! 203674311322868998065\!\!\!\!\!\!&\!\!\!\!\! -2057099617415644933602618\!\!\!\!\!\!&\!\!\!\!\! 9227698060582367238347571297\\[-.5pt] 
 21\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 45\!\!\!\!\!\!&\!\!\!\!\! -6546191256\!\!\!\!\!\!&\!\!\!\!\! 3064262549419899\!\!\!\!\!\!&\!\!\!\!\! -171730940091766865658\!\!\!\!\!\!&\!\!\!\!\! 2697839037217627321703085\!\!\!\!\!\!&\!\!\!\!\! -17516854338718408479048652494\\[-.5pt] 
 22\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 1138978170\!\!\!\!\!\!&\!\!\!\!\! -1292593922494452\!\!\!\!\!\!&\!\!\!\!\! 130015073789764141299\!\!\!\!\!\!&\!\!\!\!\! -3217397468483821476968358\!\!\!\!\!\!&\!\!\!\!\! 30484235431876601864618838477\\[-.5pt] 
 23\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! -159318126\!\!\!\!\!\!&\!\!\!\!\! 477101143946277\!\!\!\!\!\!&\!\!\!\!\! -88451172530198637924\!\!\!\!\!\!&\!\!\!\!\! 3494176460021369389735746\!\!\!\!\!\!&\!\!\!\!\! -48714141405866403558298334202\\[-.5pt] 
 24\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 17465232\!\!\!\!\!\!&\!\!\!\!\! -153692555590206\!\!\!\!\!\!&\!\!\!\!\! 54098277648908454123\!\!\!\!\!\!&\!\!\!\!\! -3460084190968494003073062\!\!\!\!\!\!&\!\!\!\!\! 71589014392836043739746597686\\[-.5pt] 
 25\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! -1444132\!\!\!\!\!\!&\!\!\!\!\! 43057471189239\!\!\!\!\!\!&\!\!\!\!\! -29751302949160261398\!\!\!\!\!\!&\!\!\!\!\! 3127576636374963802648718\!\!\!\!\!\!&\!\!\!\!\! -96883378729032302906983199856\\[-.5pt] 
 26\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 84636\!\!\!\!\!\!&\!\!\!\!\! -10441089412308\!\!\!\!\!\!&\!\!\!\!\! 14709694749741501501\!\!\!\!\!\!&\!\!\!\!\! -2582938330708242629937150\!\!\!\!\!\!&\!\!\!\!\! 120896635270154811844637720853\\[-.5pt] 
 27\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! -3132\!\!\!\!\!\!&\!\!\!\!\!   2177999212647\!\!\!\!\!\!&\!\!\!\!\! -6535189635435373326\!\!\!\!\!\!&\!\!\!\!\! 1950461493734929553600580\!\!\!\!\!\!&\!\!\!\!\! -139265452548367336541395204974\\[-.5pt] 
 28\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!   0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 55\!\!\!\!\!\!&\!\!\!\!\! -387688567518\!\!\!\!\!\!&\!\!\!\!\! 2606677300588276035\!\!\!\!\!\!&\!\!\!\!\! -1347524558332336039964082\!\!\!\!\!\!&\!\!\!\!\! 148248962783129110225181956473\\[-.5pt] 
 29\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 58269383541\!\!\!\!\!\!&\!\!\!\!\! -932238829973577348\!\!\!\!\!\!&\!\!\!\!\! 852109374825775079556606\!\!\!\!\!\!&\!\!\!\!\! -145971211921687755538330192746\\[-.5pt] 
 30\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! -7292193288\!\!\!\!\!\!&\!\!\!\!\! 298408032566091294\!\!\!\!\!\!&\!\!\!\!\! -493309207337589509893062\!\!\!\!\!\!&\!\!\!\!\! 133055268914412223044065820018\\[-.5pt] 
 31\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 745600245\!\!\!\!\!\!&\!\!\!\!\! -85297647759486510\!\!\!\!\!\!&\!\!\!\!\! 261477149328500781917776\!\!\!\!\!\!&\!\!\!\!\! -112357587854133668267639057304\\[-.5pt] 
 32\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! -60650490\!\!\!\!\!\!&\!\!\!\!\! 21708810999461607\!\!\!\!\!\!&\!\!\!\!\! -126876156355185161374314\!\!\!\!\!\!&\!\!\!\!\! 87952573421916830793908406099\\[-.5pt] 
 33\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 3773652\!\!\!\!\!\!&\!\!\!\!\! -4901354114590566\!\!\!\!\!\!&\!\!\!\!\! 56339101711825399890960\!\!\!\!\!\!&\!\!\!\!\! -63854998146538947089287681014\\[-.5pt] 
 34\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!   0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! -168606\!\!\!\!\!\!&\!\!\!\!\! 977233475777499\!\!\!\!\!\!&\!\!\!\!\! -22881258328195868502320\!\!\!\!\!\!&\!\!\!\!\! 43014954675567051362685843069\\[-.5pt] 
 35\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 4815\!\!\!\!\!\!&\!\!\!\!\! -171090302865948\!\!\!\!\!\!&\!\!\!\!\! 8492649924309368930964\!\!\!\!\!\!&\!\!\!\!\! -26893867445735937777389156538\\[-.5pt] 
 36\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! -66\!\!\!\!\!\!&\!\!\!\!\! 26117674453665\!\!\!\!\!\!&\!\!\!\!\! -2877665040430021956492\!\!\!\!\!\!&\!\!\!\!\! 15609149489150170649459123934\\[-.5pt] 
 37\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! -3445690553358\!\!\!\!\!\!&\!\!\!\!\! 888968505074075552261\!\!\!\!\!\!&\!\!\!\!\! -8410678555930907126997555630\\[-.5pt] 
 38\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!   0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 388460380746\!\!\!\!\!\!&\!\!\!\!\! -249952226921825722236\!\!\!\!\!\!&\!\!\!\!\! 4207181054847947125893653841\\[-.5pt] 
 39\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! -36878620320\!\!\!\!\!\!&\!\!\!\!\! 63836429603183934921\!\!\!\!\!\!&\!\!\!\!\! -1953390408100284549295950018\\[-.5pt] 
 40\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 2891025822\!\!\!\!\!\!&\!\!\!\!\! -14772524364719546808\!\!\!\!\!\!&\!\!\!\!\! 841584918442722082197039960\\[-.5pt] 
 41\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! -182125500\!\!\!\!\!\!&\!\!\!\!\! 3088415413809592461\!\!\!\!\!\!&\!\!\!\!\! -336303963530686998053325696\\[-.5pt] 
 42\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!   0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\! 8859513\!\!\!\!\!\!&\!\!\!\!\! -581271967556317272\!&\! 124578181981904234839792755\\[-.5pt] 
 43\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! -312270\!\!\!\!\!\!&\!\!\!\!\!\! 98073062075574517\!\!\!\!\!\!&\!\!\!\!\!\! -42747487172239308320629266\\[-.5pt] 
 44\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\!   0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 7095\!\!\!\!\!\!&\!\!\!\!\!\! -14758388168491098\!\!\!\!\!\!&\!\!\!\!\!\! 13575203399517277381780818\\[-.5pt] 
 45\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! -78\!\!\!\!\!\!&\!\!\!\!\!\!   1968679573589997\!\!\!\!\!\!&\!\!\!\!\!\! -3985442773959057781888308\\[-.5pt] 
 46\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! -231043750764510\!\!\!\!\!\!&\!\!\!\!\!\! 1080285938069626293744591\\[-.5pt] 
 47\!\!\!\!\!\!&\!\!\!\!\!\!   0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 23635158339861\!\!\!\!\!\!&\!\!\!\!\!\! -269941588355351530486098\\[-.5pt] 
 48\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! -2082988758060\!\!\!\!\!\!&\!\!\!\!\!\! 62071685247348448583484\\[-.5pt] 
 49\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 155790863415\!\!\!\!\!\!&\!\!\!\!\!\! -13107037881479259880974\\[-.5pt] 
 50\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! -9693024822\!\!\!\!\!\!&\!\!\!\!\!\! 2535413161347832616322\\[-.5pt] 
 51\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 488072208\!\!\!\!\!\!&\!\!\!\!\!\! -448021340092704131004\\[-.5pt] 
 52\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! -19105426\!\!\!\!\!\!&\!\!\!\!\!\! 72081314665875044232\\[-.5pt] 
 53\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\!   0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 545391\!\!\!\!\!\!&\!\!\!\!\!\! -10518282775104442896\\[-.5pt] 
 54\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! -10098\!\!\!\!\!\!&\!\!\!\!\!\! 1385776784546520000\\[-.5pt] 
 55\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 91\!\!\!\!\!\!&\!\!\!\!\!\! -163957628794736484\\[-.5pt] 
 56\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 17308773135965754\\[-.5pt] 
 57\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! -1617775223270352\\[-.5pt] 
 58\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 132598956698970\\[-.5pt] 
 59\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! -9417757882494\\[-.5pt] 
 60\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 570827232216\\[-.5pt] 
 61\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! -28937028858\\[-.5pt] 
 62\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 1193305917\\[-.5pt] 
 63\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! -38446296\\[-.5pt] 
 64\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 907638\\[-.5pt] 
 65\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! -13962\\[-.5pt] 
 66\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 0\!\!\!\!\!\!&\!\!\!\!\!\! 105\\ 
\hline\end{tabular}
\begin{tabular}[h]{|c|ccc|}
\hline
$g\backslash d$\!&\! 14\!&\! 15\!&\!16\\
\hline
 0\!\!\!&\!\!\! -13491638200194\!\!\!&\!\!\! 197287568723655\!\!\!&\!\!\! -2927443754647296\\[-.8pt] 
 1\!\!\!&\!\!\! 733512068799924\!\!\!&\!\!\! -12903696488738656\!\!\!&\!\!\! 227321059950010137\\[-.8pt] 
 2\!\!\!&\!\!\! -22755110195405850\!\!\!&\!\!\! 483361869975894765\!\!\!&\!\!\! -10141562289815822472\\[-.8pt] 
 3\!\!\!&\!\!\! 513289541565539286\!\!\!&\!\!\! -13226687073790872894\!\!\!&\!\!\! 331823525571283260201\\[-.8pt] 
 4\!\!\!&\!\!\! -9179532480730484952\!\!\!&\!\!\! 288379973286696180135\!\!\!&\!\!\! -8687442794831017531164\\[-.8pt] 
 5\!\!\!&\!\!\! 135875843241729533613\!\!\!&\!\!\! -5230662528295888702200\!\!\!&\!\!\! 190039036692844531945431\\[-.8pt] 
 6\!\!\!&\!\!\! -1707886552705077581628\!\!\!&\!\!\! 80979854504456065293006\!\!\!&\!\!\! -3563867463166417898028954\\[-.8pt] 
 7\!\!\!&\!\!\! 18542695412600660315361\!\!\!&\!\!\! -1088520963699453440916068\!\!\!&\!\!\! 58282787779310795828265801\\[-.8pt] 
 8\!\!\!&\!\!\! -176025683917043985316470\!\!\!&\!\!\! 12859768243573241278178232\!\!\!&\!\!\! -841384783491737401244384802\\[-.8pt] 
 9\!\!\!&\!\!\! 1474526726447064266472180\!\!\!&\!\!\! -134757205470641562616231254\!\!\!&\!\!\! 10821001300311246341021564538\\[-.8pt] 
 10\!\!\!&\!\!\! -10977980889990531917192040\!\!\!&\!\!\! 1261570911839587494149142842\!\!\!&\!\!\! -124874019649583355894388594860\\[-.8pt] 
 11\!\!\!&\!\!\!73064685775641172550245287\!\!\!&\!\!\! -10612768147751995597000536768\!\!\!&\!\!\! 1300522099010448259785204366045\\[-.8pt] 
 12\!\!\!&\!\!\! -436819481534388188001943032\!\!\!&\!\!\!   80609689831056406245089196399\!\!\!&\!\!\! -12282259406284392700728072598380\\[-.8pt] 
 13\!\!\!&\!\!\! 2355513273192090467243746317\!\!\!&\!\!\! -555076023119960500416799982130\!\!\!&\!\!\! 105610021148696431180837019630313\\[-.8pt] 
 14\!\!\!&\!\!\! -11497443929941810386360760836\!\!\!&\!\!\! 3477350942096950595265747641307\!\!\!&\!\!\! -829670278849892181781849621379508\\[-.8pt] 
 15\!\!\!&\!\!\! 50957816625388139826624170478\!\!\!&\!\!\! -19879905201401719017710643014418\!\!\!&\!\!\! 5973078056543810630750683669041915\\[-.8pt] 
 16\!\!\!&\!\!\! -205652305240430396439317210640\!\!\!&\!\!\! 104002483609117190050345885357888\!\!\!&\!\!\! -39514272034437878290981964700219558\\[-.8pt] 
 17\!\!\!&\!\!\! 757662182424151902292508060760\!\!\!&\!\!\! -499131780135424315237215856091700\!\!\!&\!\!\! 240783170189880817347584410692217926\\[-.8pt] 
 18\!\!\!&\!\!\! -2554172799784278307930353343650\!\!\!&\!\!\! 2202490064957497348139065195375923\!\!\!&\!\!\! -1354480673392411243817417189322344568\\[-.8pt] 
 19\!\!\!&\!\!\! 7895754493218057420092021506113\!\!\!&\!\!\! -8954639504409724407149809525209876\!\!\!&\!\!\! 7048138037612506058374426122985053006\\[-.8pt] 
 20\!\!\!&\!\!\! -22427232411211780101200732425704\!\!\!&\!\!\! 33609442420420363371558079371477897\!\!\!&\!\!\! -33989638359010910511829498976232173802\\[-.8pt] 
 21\!\!\!&\!\!\! 58641982305309178343956442671761\!\!\!&\!\!\! -116665374813978856919164270653965004\!\!\!&\!\!\! 152177429687299045634195140398757281504\\[-.8pt] 
 22\!\!\!&\!\!\! -141401208897408849912677957634426\!\!\!&\!\!\! 375171975689925627795105702569276418\!\!\!&\!\!\! -633577305407951231393255913015258866196\\[-.8pt] 
 23\!\!\!&\!\!\! 314936293736322225639438406290906\!\!\!&\!\!\! -1119499786780134169488432381035973630\!\!\!&\!\!\! 2456788969008030141112263866239290403350\\[-.8pt] 
 24\!\!\!&\!\!\! -648914458538905816592788630323204\!\!\!&\!\!\! 3104428455059919596365239612226837893\!\!\!&\!\!\! -8885705515250117005267140410756908248060\\[-.8pt] 
 25\!\!\!&\!\!\! 1238729525477721787558439282945913\!\!\!&\!\!\! -8011735505069380039747056004195148158\!\!\!&\!\!\! 30017610322127336868268653017585124628509\\[-.8pt] 
 26\!\!\!&\!\!\! -2193714849283185866296047977715732\!\!\!&\!\!\! 19268553790789301424928605404355434727\!\!\!&\!\!\! -94840749609277896052768672110491634949896\\[-.8pt] 
 27\!\!\!&\!\!\! 3608707818428642570478628800173229\!\!\!&\!\!\! -43242261816789265741007295810748532346\!\!\!&\!\!\! 280605057707017406909127007390466194394946\\[-.8pt] 
 28\!\!\!&\!\!\! -5520883353409528317073211897355024\!\!\!&\!\!\! 90663853802203137933306954643315253691\!\!\!&\!\!\! -778393014388590417238764984731393282887020\\[-.8pt] 
 29\!\!\!&\!\!\! 7863819793987212697365737198659608\!\!\!&\!\!\! -177798466610751232952320725159422435082\!\!\!&\!\!\! 2026759853430165190102329620422860687585627\\[-.8pt] 
 30\!\!\!&\!\!\! -10439407430615613012302526201362232\!\!\!&\!\!\! 326485907378338211346720861587117970456\!\!\!&\!\!\! -4958833886852841391769716597979254624540758\\[-.8pt] 
 31\!\!\!&\!\!\! 12928610180341150034322836488952889\!\!\!&\!\!\! -561942547080213731914225348713239621740\!\!\!&\!\!\! 11412550296076971807748473068781297451522425\\[-.8pt] 
 32\!\!\!&\!\!\! -14950160344272093791582580675043770\!\!\!&\!\!\! 907472899819981949341378110154809715179\!\!\!&\!\!\! -24731051682639273759928788064570383223587450\\[-.8pt] 
 33\!\!\!&\!\!\! 16155141195563338657676309047193424\!\!\!&\!\!\! -1376221833275547070832128586054735372508\!\!\!&\!\!\! 50509111549196111473773779016577737498441600\\[-.8pt] 
 34\!\!\!&\!\!\! -16325577147375427860973939656206328\!\!\!&\!\!\! 1961693839492212348975823973760605178136\!\!\!&\!\!\! -97309453221413773043941215167796843939911898\\[-.8pt] 
 35\!\!\!&\!\!\! 15438699952211792461501868440272006\!\!\!&\!\!\! -2630351797529897275169582942504929641060\!\!\!&\!\!\! 176998827962979419006632617735024028247509860\\[-.8pt] 
 36\!\!\!&\!\!\! -13670950561519930299442634525960712\!\!\!&\!\!\! 3320209617080744793536230682508683729616\!\!\!&\!\!\! -304207058486939035761632027745346701554392134\\[-.8pt] 
 37\!\!\!&\!\!\! 11341331254037410590805413778181826\!\!\!&\!\!\! -3948147707280064838262852891535570186660\!\!\!&\!\!\! 494410094613580637022824637004569132261581337\\[-.8pt] 
 38\!\!\!&\!\!\! -8818779760352979981093230774298768\!\!\!&\!\!\! 4425711236123134040037125307810442778760\!\!\!&\!\!\! -760401137180328056132510682398249514096499842\\[-.8pt] 
 39\!\!\!&\!\!\! 6429899593697638377309898113128922\!\!\!&\!\!\! -4679494553303078534463778068219617270016\!\!\!&\!\!\! 1107482602759799563288386448416485515421284059\\[-.8pt] 
 40\!\!\!&\!\!\! -4397374036769751008463322908782910\!\!\!&\!\!\! 4669652936832854394263463248975498878290\!\!\!&\!\!\! -1528462115056218114570979335500644097095534590\\[-.8pt] 
 41\!\!\!&\!\!\! 2821554211274109523679503985207847\!\!\!&\!\!\! -4400106254768736151728313032685539961182\!\!\!&\!\!\! 2000160725563917132179905076326003637180892066\\[-.8pt] 
 42\!\!\!&\!\!\! -1698912467948949129560869039953552\!\!\!&\!\!\! 3916855379279461279221307993825696427649\!\!\!&\!\!\! -2483251708332362892319927253873288086259403006\\[-.8pt] 
 43\!\!\!&\!\!\! 960046155315203117418840808804773\!\!\!&\!\!\! -3295267219632260845527037781198777751564\!\!\!&\!\!\! 2926577962952883339749137031574000966373245705\\[-.8pt] 
 44\!\!\!&\!\!\! -509179555726352503519141063593888\!\!\!&\!\!\! 2621111844486986451254604074365108363518\!\!\!&\!\!\! -3275713142668992052529309428415969231063023464\\[-.8pt] 
 45\!\!\!&\!\!\! 253451113819739835364074059798592\!\!\!&\!\!\! -1971812573451411885627749313392558182050\!\!\!&\!\!\! 3483904701814212061038593283228132682075549932\\[-.8pt] 
 46\!\!\!&\!\!\! -118389947168479890750632497410792\!\!\!&\!\!\! 1403312933377004028862981565442973543528\!\!\!&\!\!\! -3522371316635229491247268462169458134757105464\\[-.8pt] 
 47\!\!\!&\!\!\! 51886065603954874404443957042232\!\!\!&\!\!\! -945053007338240357264153578599020565678\!\!\!&\!\!\! 3386820173441323644547878165608589144769825167\\[-.8pt] 
 48\!\!\!&\!\!\! -21329621619955768840911025552404\!\!\!&\!\!\! 602357958352568601380177713664341213368\!\!\!&\!\!\! -3098153949612082982692311364945230932330343462\\[-.8pt] 
 49\!\!\!&\!\!\! 8221566820070900740353505791441\!\!\!&\!\!\! -363424394221025691054817552283652902222\!\!\!&\!\!\! 2697240439767053396463974972685005158785053058\\[-.8pt] 
 50\!\!\!&\!\!\! -2970069311765455481972622777384\!\!\!&\!\!\! 207576540278226299713443515310430317627\!\!\!&\!\!\! -2235529915625030927303840038293674618900390568\\[-.8pt] 
 51\!\!\!&\!\!\! 1005025072505687381818254012408\!\!\!&\!\!\! -112245893221491292810656209179463439420\!\!\!&\!\!\! 1764453889147386373603244995693702112542853817\\[-.8pt] 
 52\!\!\!&\!\!\! -318343714588601446289902619514\!\!\!&\!\!\! 57463599462589050262475996892474119014\!\!\!&\!\!\! -1326540709770816642857568011527748818110546378\\[-.8pt] 
 53\!\!\!&\!\!\! 94315841627219273729130903345\!\!\!&\!\!\! -27850048295787497770823375266491469404\!\!\!&\!\!\! 950187625360653365442292542829662379272587472\\[-.8pt] 
 54\!\!\!&\!\!\! -26112384771570368923969170006\!\!\!&\!\!\! 12776978787594387340553429759603391024\!\!\!&\!\!\! -648576794650189013320411455658959525512117310\\[-.8pt] 
 55\!\!\!&\!\!\! 6748788027550952195964742023\!\!\!&\!\!\! -5547978740904665931141578010944949534\!\!\!&\!\!\! 421937425133907991848569862888256746117511476\\[-.8pt] 
 56\!\!\!&\!\!\! -1626294421921639428910251198\!\!\!&\!\!\! 2279592049200707616750142850971442961\!\!\!&\!\!\! -261653904373506954462272350191930719663472024\\[-.8pt] 
 57\!\!\!&\!\!\! 364895789433184980319614999\!\!\!&\!\!\! -886097485370467196508941396264934954\!\!\!&\!\!\! 154683254836945777002236036266996682330483757\\[-.8pt] 
 58\!\!\!&\!\!\! -76112034189381985020175470\!\!\!&\!\!\! 325737599996001371774781437345699514\!\!\!&\!\!\! -87182031774437129103221179319923458818515422\\[-.8pt] 
 59\!\!\!&\!\!\! 14732503609736930453484630\!\!\!&\!\!\! -113200548053500475981259876192593970\!\!\!&\!\!\! 46848433642117480552518593768368041920562717\\[-.8pt] 
 60\!\!\!&\!\!\! -2640916850239964173599120\!\!\!&\!\!\! 37172879137830513571751814110923425\!\!\!&\!\!\! -24002155036758457181631085461714939355806198\\[-.8pt] 
 61\!\!\!&\!\!\! 437401366115589567105201\!\!\!&\!\!\! -11528486374505944039801174613228858\!\!\!&\!\!\! 11724132067252252961121481996868612000842980\\[-.8pt] 
 62\!\!\!&\!\!\! -66757682295093850108074\!\!\!&\!\!\! 3374617424077804322055975007580667\!\!\!&\!\!\! -5459588433471115640268244139046059464312500\\[-.8pt] 
 63\!\!\!&\!\!\! 9360475152166271210124\!\!\!&\!\!\! -931717941771724520241451824642690\!\!\!&\!\!\! 2423516939099795213736698102760577855684629\\[-.8pt] 
 64\!\!\!&\!\!\! -1201572318798328545552\!\!\!&\!\!\! 242445583199669177802171529887963\!\!\!&\!\!\! -1025372499957341193769521527796082730973324\\[-.8pt] 
 65\!\!\!&\!\!\! 140636199781905104400\!\!\!&\!\!\! -59406436347336103284960618838086\!\!\!&\!\!\! 413421387850156758263534038143024966922470\\[-.8pt] 
 66\!\!\!&\!\!\! -14937821508912805788\!\!\!&\!\!\! 13693511614437447866182451591241\!\!\!&\!\!\! -158814139265015970443647097358315457975566\\[-.8pt] 
 67\!\!\!&\!\!\! 1431881996665071882\!\!\!&\!\!\! -2966056690095091215596316365650\!\!\!&\!\!\! 58111480154269905095003702190283748687415\\[-.8pt] 
 68\!\!\!&\!\!\! -123052419492491526\!\!\!&\!\!\! 602964061459997826813897760425\!\!\!&\!\!\! -20248102099048586010853896930342213253380\\[-.8pt] 
 69\!\!\!&\!\!\! 9405610862204928\!\!\!&\!\!\! -114881804402322846237903518958\!\!\!&\!\!\! 6715987562335571702895084161471595142398\\[-.8pt] 
 70\!\!\!&\!\!\! -633262403070492\!\!\!&\!\!\! 20482739123073799677521468811\!\!\!&\!\!\! -2119686272246933874479296048592102581734\\[-.8pt] 
 71\!\!\!&\!\!\! 37104943421451\!\!\!&\!\!\! -3411539050097625960596686398\!\!\!&\!\!\! 636327301275593340564500756630892960888\\[-.8pt] 
 72\!\!\!&\!\!\! -1863092101590\!\!\!&\!\!\! 529779487751768057098206870\!\!\!&\!\!\! -181603685243514533206257308227728006336\\[-.8pt] 
 73\!\!\!&\!\!\! 78555244146\!\!\!&\!\!\! -76537521430219395497397970\!\!\!&\!\!\! 49245538517730604027400707548844254645\\[-.8pt] 
 74\!\!\!&\!\!\! -2704922562\!\!\!&\!\!\! 10261688845601881130576166\!\!\!&\!\!\! -12680710012534023754662301107764099988\\[-.8pt] 
 75\!\!\!&\!\!\! 73042542\!\!\!&\!\!\! -1273262385518182537205076\!\!\!&\!\!\! 3098576636136322332765443327522683569\\[-.8pt] 
 76\!\!\!&\!\!\! -1450566\!\!\!&\!\!\! 145745369442728219604564\!\!\!&\!\!\! -717958438984338052148208054892633914\\[-.8pt] 
 77\!\!\!&\!\!\! 18837\!\!\!&\!\!\! -15334685649693749837484\!\!\!&\!\!\! 157614910429442975046611813101623345\\[-.8pt] 
 78\!\!\!&\!\!\! -120\!\!\!&\!\!\! 1476882153683304214572\!\!\!&\!\!\! -32753807023600751443254718262391294\\[-.8pt] 
 79\!\!\!&\!\!\! 0\!\!\!&\!\!\! -129570236001093540324\!\!\!&\!\!\! 6436618186938177743660110084929618\\[-.8pt] 
 80\!\!\!&\!\!\!   0\!\!\!&\!\!\! 10296551220074653518\!\!\!&\!\!\! -1194828125495051995774017119062608\\[-.8pt] 
 81\!\!\!&\!\!\!   0\!\!\!&\!\!\! -736193973365226018\!\!\!&\!\!\! 209254854442982989200792104245359\\[-.8pt] 
 82\!\!\!&\!\!\! 0\!\!\!&\!\!\!   46980006025877057\!\!\!&\!\!\! -34528964162911686764252717214276\\[-.8pt] 
 83\!\!\!&\!\!\! 0\!\!\!&\!\!\! -2649703493070342\!\!\!&\!\!\! 5360226360838025518747643332527\\[-.8pt] 
 84\!\!\!&\!\!\! 0\!\!\!&\!\!\! 130483368718983\!\!\!&\!\!\! -781552787017954063881049904586\\[-.8pt] 
 85\!\!\!&\!\!\! 0\!\!\!&\!\!\! -5523954774108\!\!\!&\!\!\! 106835163248905121474925193965\\[-.8pt] 
 86\!\!\!&\!\!\! 0\!\!\!&\!\!\! 196982534997\!\!\!&\!\!\! -13663623902520673876538375880\\[-.8pt] 
 87\!\!\!&\!\!\! 0\!\!\!&\!\!\! -5753758530\!\!\!&\!\!\! 1631266628080478241806291013\\[-.8pt] 
 88\!\!\!&\!\!\! 0\!\!\!&\!\!\! 132187057\!\!\!&\!\!\! -181335628942097862187587378\\[-.8pt] 
 89\!\!\!&\!\!\! 0\!\!\!&\!\!\! -2239776\!\!\!&\!\!\! 18715106642693346773644794\\[-.8pt] 
 90\!\!\!&\!\!\! 0\!\!\!&\!\!\! 24885\!\!\!&\!\!\! -1787472318324401713866702\\[-.8pt] 
 91\!\!\!&\!\!\! 0\!\!\!&\!\!\! -136\!\!\!&\!\!\! 157403590327004713054215\\[-.8pt] 
 92\!\!\!&\!\!\! 0\!\!\!&\!\!\! 0\!\!\!&\!\!\! -12725416274500452565074\\[-.8pt] 
 93\!\!\!&\!\!\! 0\!\!\!&\!\!\! 0\!\!\!&\!\!\! 939888468084608425683\\[-.8pt] 
 94\!\!\!&\!\!\! 0\!\!\!&\!\!\! 0\!\!\!&\!\!\! -63057203296464493164\\[-.8pt] 
 95\!\!\!&\!\!\! 0\!\!\!&\!\!\! 0\!\!\!&\!\!\! 3816835413000842085\\[-.8pt] 
 96\!\!\!&\!\!\! 0\!\!\!&\!\!\! 0\!\!\!&\!\!\! -206756601273744390\\[-.8pt] 
 97\!\!\!&\!\!\! 0\!\!\!&\!\!\! 0\!\!\!&\!\!\!   9924692846551290\\[-.8pt] 
 98\!\!\!&\!\!\! 0\!\!\!&\!\!\! 0\!\!\!&\!\!\! -417022184399886\\[-.8pt] 
 99\!\!\!&\!\!\! 0\!\!\!&\!\!\! 0\!\!\!&\!\!\! 15101577327810\\[-.8pt] 
 100\!\!\!&\!\!\! 0\!\!\!&\!\!\! 0\!\!\!&\!\!\! -461770564404\\[-.8pt] 
 101\!\!\!&\!\!\! 0\!\!\!&\!\!\! 0\!\!\!&\!\!\! 11593366485\\[-.8pt] 
 102\!\!\!&\!\!\! 0\!\!\!&\!\!\! 0\!\!\!&\!\!\! -229464288\\[-.8pt] 
 103\!\!\!&\!\!\! 0\!\!\!&\!\!\! 0\!\!\!&\!\!\! 3357255\\[-.8pt] 
 104\!\!\!&\!\!\! 0\!\!\!&\!\!\! 0\!\!\!&\!\!\! -32280\\[-.8pt] 
 105\!\!\!&\!\!\! 0\!\!\!&\!\!\! 0\!\!\!&\!\!\! 153\\[-.8pt]
\hline
\end{tabular}
\begin{tabular}[h]{|c|cccccccc|} 
\hline
      & $d_1$ &   0 &     1 &     2 &     3 &     4 &        5 &       6  \\
\hline
$d_2$ &       &     &       &       &       &        &         &          \\
0     &       &     &    -2 &     0 &     0 &      0 &       0 &       0  \\
1     &       &  -2 &    -4 &    -6 &    -8 &    -10 &     -12 &     -14  \\
2     &       &   0 &    -6 &   -32 &  -110 &   -288 &    -644 &   -1280  \\
3     &       &   0 &    -8 &  -110 &  -756 &  -3556 &  -13072 &  -40338  \\
4     &       &   0 &   -10 &  -288 & -3556 & -27264 & -153324 & -690400  \\
5     &       &   0 &   -12 &  -644 &-13072 &-153324 &-1252040 & -7877210 \\
6     &       &   0 &   -14 & -1280 &-40338 &-690400 &-7877210 &-67008672 \\
\hline
\end{tabular}
\begin{tabular}[h]{|c|cccccccc|}
\hline
      & $d_1$ & 0     &    1 &   2 &     3 &       4 &        5 &         6   \\
\hline
$d_2$ &       &        &     &     &       &         &          &            \\
0     &       &        &   0 &   0 &     0 &       0 &        0 &         0  \\
1     &       &      0 &   0 &   0 &     0 &       0 &        0 &         0  \\
2     &       &      0 &   0 &   9 &    68 &     300 &      988 &      2698  \\
3     &       &      0 &   0 &  68 &  1016 &    7792 &    41376 &    172124  \\
4     &       &      0 &   0 & 300 &  7792 &   95313 &   760764 &   4552692  \\
5     &       &      0 &   0 & 988 & 41376 &  760764 &  8695048 &  71859628  \\
6     &       &      0 &   0 &2698 &172124 & 4552692 & 71859628 & 795165949  \\
\hline
\end{tabular}
\begin{tabular}[h]{|c|cccccccc|}
\hline
      & $d_1$ & 0     &    1 &   2 &     3 &       4 &        5 &         6   \\
\hline
$d_2$ &       &        &     &     &       &         &          &            \\
0     &       &        &   0 &   0 &     0 &       0 &        0 &         0  \\
1     &       &      0 &   0 &   0 &     0 &       0 &        0 &         0  \\
2     &       &      0 &   0 &   0 &   -12 &    -116 &     -628 &     -2488   \\
3     &       &      0 &   0 & -12 &  -580 &   -8042 &   -64624 &   -371980   \\
4     &       &      0 &   0 &-116 & -8042 & -167936 & -1964440 & -15913228   \\
5     &       &      0 &   0 &-628 &-64624 &-1964440 &-32242268 &-355307838   \\
6     &       &      0 &   0 &-2488&-371980&-15913228&-355307838&-5182075136  \\
\hline
\end{tabular}
\begin{tabular}[h]{|c|cccccccc|}
\hline
      & $d_1$ & 0     &    1 &   2 &     3 &       4 &        5 &         6  \\
\hline
$d_2$ &       &        &     &     &       &         &          &            \\
0     &       &        &   0 &   0 &     0 &       0 &        0 &         0  \\
1     &       &      0 &   0 &   0 &     0 &       0 &        0 &         0  \\
2     &       &      0 &   0 &   0 &     0 &      15 &      176 &      1130  \\
3     &       &      0 &   0 &   0 &   156 &    4680 &    60840 &    501440  \\
4     &       &      0 &   0 &  15 &  4680 &  184056 &  3288688 &  36882969  \\
5     &       &      0 &   0 & 176 & 60840 & 3288688 & 80072160 &1198255524  \\
6     &       &      0 &   0 &1130 &501440 &36882969 &1198255524&23409326968 \\
\hline
\end{tabular}
\begin{tabular}[h]{|c|cccccccc|}
\hline
      & $d_1$ & 0     &    1 &   2 &     3 &       4 &        5 &          6  \\
\hline
$d_2$ &       &        &     &     &       &         &          &             \\
0     &       &        &   0 &   0 &     0 &       0 &        0 &          0  \\
1     &       &      0 &   0 &   0 &     0 &       0 &        0 &          0  \\
2     &       &      0 &   0 &   0 &     0 &       0 &      -18 &       -248 \\
3     &       &      0 &   0 &   0 &   -16 &   -1560 &   -36408 &    -450438 \\
4     &       &      0 &   0 &   0 & -1560 & -133464 & -3839632 &  -61250176 \\
5     &       &      0 &   0 & -18 &-36408 &-3839632 &-144085372&-2989287812 \\
6     &       &      0 &   0 &-248 &-450438&-61250176&-2989287812&-79635105296\\
\hline
\end{tabular}
\begin{tabular}[h]{|c|ccccccccc|}
\hline
      & $d_1$ & 0     &  1 &  2 &   3 &    4 &    5 &     6 &     7 \\
\hline
$d_2$ &       &       &    &    &     &      &      &       &       \\
0     &       &       & -2 &  0 &   0 &    0 &    0 &    0  &      0\\
1     &       &   1   & 3  &  5 &   7 &    9 &   11 &   13  &     15\\
2     &       &   0   & 0  & -6 & -32 & -110 & -288 & -644  & - 1280\\
3     &       &   0   & 0  &  0 &  27 &  286 & 1651 & 6885  &  23188\\
4     &       &   0   & 0  &  0 &   0 & -192 &-3038 &-25216 &-146718\\
5     &       &   0   & 0  &  0 &   0 &    0 & 1695 & 35870 & 392084\\
6     &       &   0   & 0  &  0 &   0 &    0 &   0  &-17064 &-454880\\
7     &       &   0   & 0  &  0 &   0 &    0 &   0  &     0 & 188454\\
\hline
\end{tabular}
\begin{tabular}[h]{|c|ccccccccc|}
\hline
      & $d_1$ & 0     &  1 &  2 &   3 &    4 &    5 &       6 &      7  \\
\hline
$d_2$ &       &       &    &    &     &      &      &         &         \\
0     &       &       &  0 &  0 &   0 &    0 &    0 &      0  &       0 \\
1     &       &     0 &  0 &  0 &   0 &    0 &    0 &      0  &       0 \\
2     &       &     0 &  0 &  0 &   9 &   68 &  300 &    988  &    2698 \\
3     &       &     0 &  0 &  0 & -10 & -288 &-2938 & -18470  &  -86156 \\
4     &       &     0 &  0 &  0 &   0 &  231 & 6984 &  90131  &  736788 \\
5     &       &     0 &  0 &  0 &   0 &    0 &-4452 &-152622  &-2388864 \\
6     &       &     0 &  0 &  0 &   0 &    0 &    0 &  80948  & 3164814 \\
7     &       &     0 &  0 &  0 &   0 &    0 &    0 &      0  &-1438086 \\
\hline
\end{tabular}
\begin{tabular}[h]{|c|ccccccccc|}
\hline
      & $d_1$ & 0     &  1 &  2 &   3 &    4 &    5 &       6 &       7  \\
\hline
$d_2$ &       &       &    &    &     &      &      &         &          \\
0     &       &       &  0 &  0 &   0 &    0 &    0 &      0  &         0\\
1     &       &     0 &  0 &  0 &   0 &    0 &    0 &      0  &         0\\
2     &       &     0 &  0 &  0 &   0 &  -12 & -116 &   -628  &     -2488\\
3     &       &     0 &  0 &  0 &   0 &  108 & 2353 &  23910  &    160055\\
4     &       &     0 &  0 &  0 &   0 & -102 &-7506 &-161760  &  -1921520\\
5     &       &     0 &  0 &  0 &   0 &    0 & 5430 & 329544  &   7667739\\
6     &       &     0 &  0 &  0 &   0 &    0 &    0 &-194022  & -11643066\\
7     &       &     0 &  0 &  0 &   0 &    0 &    0 &      0  &   5784837\\
\hline
\end{tabular}
\begin{tabular}[h]{|c|ccccccccc|}
\hline
      & $d_1$ & 0     &  1 &  2 &   3 &    4 &    5 &       6 &       7 \\
\hline
$d_2$ &       &       &    &    &     &      &      &         &          \\
0     &       &       &  0 &  0 &   0 &    0 &    0 &       0 &         0\\
1     &       &     0 &  0 &  0 &   0 &    0 &    0 &       0 &         0\\
2     &       &     0 &  0 &  0 &   0 &    0 &   15 &     176 &      1130\\
3     &       &     0 &  0 &  0 &   0 &  -14 & -992 &  -18118 &   -182546\\
4     &       &     0 &  0 &  0 &   0 &   15 & 4519 &  179995 &   3243067\\
5     &       &     0 &  0 &  0 &   0 &    0 &-3672 & -447502 & -16230032\\
6     &       &     0 &  0 &  0 &   0 &    0 &    0 &  290853 &  28382022\\
7     &       &     0 &  0 &  0 &   0 &    0 &    0 &      0  & -15363990\\
\hline
\end{tabular}
